Algorithms for Right-Sizing Heterogeneous Data Centers

Power consumption is a dominant and still growing cost factor in data centers. In time periods with low load, the energy consumption can be reduced by powering down unused servers. We resort to a model introduced by Lin, Wierman, Andrew and Thereska that considers data centers with identical machines, and generalize it to heterogeneous data centers with $d$ different server types. The operating cost of a server depends on its load and is modeled by an increasing, convex function for each server type. In contrast to earlier work, we consider the discrete setting, where the number of active servers must be integral. Thereby, we seek truly feasible solutions. For homogeneous data centers ($d=1$), both the offline and the online problem were solved optimally by Albers and Quedenfeld (2018). In this paper, we study heterogeneous data centers with general time-dependent operating cost functions. We develop an online algorithm based on a work function approach which achieves a competitive ratio of $2d + 1 + \epsilon$ for any $\epsilon > 0$. For time-independent operating cost functions, the competitive ratio can be reduced to $2d + 1$. There is a lower bound of $2d$ shown by Albers and Quedenfeld (2021), so our algorithm is nearly optimal. For the offline version, we give a graph-based $(1+\epsilon)$-approximation algorithm. Additionally, our offline algorithm is able to handle time-variable data-center sizes.

==> image_approxXprime.tex <==
\begin{figure}[tb]
	%\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	%\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	%\tiny
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.58} 
		\pgfmathsetmacro{\xLength}{18}
		\pgfmathsetmacro{\xMax}{\xLength - 1}
		
		\pgfmathsetmacro{\yBegin}{0}
		\pgfmathsetmacro{\yStep}{0.4} %0.36
		\pgfmathsetmacro{\yXAxis}{\yBegin - 0.5 * \yStep}
		\pgfmathsetmacro{\yMax}{10}
		\pgfmathsetmacro{\yOptOffset}{-0.00}
		\pgfmathsetmacro{\yApproxOffset}{0.00}
		\pgfmathsetmacro{\yUpperOffset}{+0.00}
		
		\pgfmathsetmacro{\axisExtend}{0.7}
		\pgfmathsetmacro{\tickHalfLength}{0.07}
		
		\def\yvalues{0,1,2,4,8,10}
		\def\xopt{{0,1,3,5,7,5,6,3,2,1,2,3,9,4,3,2,1,0,0}}
		\def\xapprox{{0,1,4,8,8,8,8,8,4,2,2,4,10,10,8,4,2,0,0}}
		
		\tikzstyle{axis}=[-stealth]
		\tikzstyle{allowedstates}=[dashed]
		\tikzstyle{opt}=[thin,red]
		\tikzstyle{upper}=[dotted,blue]
		\tikzstyle{approx}=[ultra thick,green!50!black]
		
		\draw[axis] (\xBegin, \yXAxis) 
			to (\xBegin + \xStep * \xLength + \axisExtend * \xStep, \yXAxis) node[below] {$t$};
		\draw[axis] (\xBegin, \yBegin) 
			to (\xBegin, \yBegin + \yStep * \yMax + \axisExtend * \yStep) node[left, yshift=1pt] {$x_{t,j}$};
		\foreach \x in {0,...,\xLength} {
			\draw[-] 
				(\xBegin + \x * \xStep, \yXAxis + \tickHalfLength) -- 
				(\xBegin + \x * \xStep, \yXAxis - \tickHalfLength);
		}
		\foreach \x in {0,...,\xMax} {
			\node[below] at 
				(\xBegin + \x * \xStep + 0.5 * \xStep,	\yXAxis) 
				{$\x$};
		}
		\foreach \y in {0,...,\yMax} {
			\draw[-] 
				(\xBegin + \tickHalfLength, \yBegin + \y * \yStep) -- 
				(\xBegin - \tickHalfLength, \yBegin + \y * \yStep);
		}
		\foreach \y in {0,...,\yMax} {
			\draw[-] 
				(\xBegin + \tickHalfLength, \yBegin + \y * \yStep) -- 
				(\xBegin - \tickHalfLength, \yBegin + \y * \yStep);
		}
		\foreach \y in \yvalues {
			\node[left] at 
				(\xBegin - \tickHalfLength, \yBegin + \y * \yStep) {$\y$};
			\draw[allowedstates] (\xBegin, \yBegin + \y * \yStep)
				-- (\xBegin + \xLength * \xStep, \yBegin + \y * \yStep);
		}
		
		\foreach \x in {0,...,\xMax} {
			
			\pgfmathsetmacro{\xp}{\x + 1}
			\pgfmathsetmacro{\yfac}{\xapprox[\x]}
			\pgfmathsetmacro{\yfacp}{\xapprox[\xp]}
			\draw[approx] 
				(\xBegin + \x * \xStep, \yBegin + \yfac * \yStep + \yApproxOffset)
				-- (\xBegin + \xp * \xStep, \yBegin + \yfac * \yStep + \yApproxOffset)
				-- (\xBegin + \xp * \xStep, \yBegin + \yfacp * \yStep + \yApproxOffset)
				-- (\xBegin + \xp * \xStep + 0.01, \yBegin + \yfacp * \yStep + \yApproxOffset);
		}
		\foreach \x in {0,...,\xMax} {
			
			\pgfmathsetmacro{\xp}{\x + 1}
			\pgfmathsetmacro{\yfac}{min(\yMax,3*\xopt[\x])}
			\pgfmathsetmacro{\yfacp}{min(\yMax,3*\xopt[\xp])}
			\draw[upper] 
				(\xBegin + \x * \xStep, \yBegin + \yfac * \yStep + \yUpperOffset)
				-- (\xBegin + \xp * \xStep, \yBegin + \yfac * \yStep + \yUpperOffset);
			\draw[upper]
				(\xBegin + \xp * \xStep, \yBegin + \yfac * \yStep + \yUpperOffset)
				-- (\xBegin + \xp * \xStep, \yBegin + \yfacp * \yStep + \yUpperOffset);
		}
		\foreach \x in {0,...,\xMax} {
			
			\pgfmathsetmacro{\xp}{\x + 1}
			\pgfmathsetmacro{\yfac}{\xopt[\x]}
			\pgfmathsetmacro{\yfacp}{\xopt[\xp]}
			\draw[opt] 
				(\xBegin + \x * \xStep, \yBegin + \yfac * \yStep + \yOptOffset)
				-- (\xBegin + \xp * \xStep, \yBegin + \yfac * \yStep + \yOptOffset)
				-- (\xBegin + \xp * \xStep, \yBegin + \yfacp * \yStep + \yOptOffset)
				-- (\xBegin + \xp * \xStep + 0.01, \yBegin + \yfacp * \yStep + \yOptOffset);
		}
		
	\end{tikzpicture}
	\caption{
		{\normalfont (This figure is colored)} 
		Visualization of the construction of $X'$ (shown in green) for one specific server type $j$. In this example, we have $\gamma = 2$ and $m_j = 10$, so the allowed states for $X'$ are $M^\gamma_j = \{0,1,2,4,8,10\}$ (dashed horizontal lines). The optimal schedule $X^\ast$ is shown in red. The dotted blue line shows the value of $\min(m_j, (2\gamma - 1) x^\ast_{t,j})$. Note that the schedule $X'$ always stays between the red and the blue line and only changes the number of active servers to ensure the invariant.
	}
	\label{fig:approx:xprime}
	
\end{figure}

==> image_graph.tex <==
\begin{figure}[tb]
	%\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	%\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{3} %3
		\pgfmathsetmacro{\xTimeGap}{0.5} %0.5
		
		\pgfmathsetmacro{\yBegin}{0}
		\pgfmathsetmacro{\yStep}{2.2} %1.97
		\pgfmathsetmacro{\yMax}{2}
		\pgfmathsetmacro{\yMaxMinusOne}{\yMax - 1}
		
		\pgfmathsetmacro{\zxStep}{1.2}%1.2
		\pgfmathsetmacro{\zyStep}{0.9}%0.8
		\pgfmathsetmacro{\zMax}{1}
		\pgfmathsetmacro{\zMaxMinusOne}{\zMax - 1}
		
		\pgfmathsetmacro{\xLength}{2}
		
		\tikzstyle{textsize}=[font=\scriptsize]
		\tikzstyle{vertex}=[fill, circle, inner sep=1pt, outer sep=1.5pt]
		\tikzstyle{vertextext}=[textsize, above left, xshift=1.5pt, yshift=-1.5pt]
		\tikzstyle{opEdgeNode}=[textsize, below, yshift=1.5pt]
		\tikzstyle{swEdgeNodeY}=[textsize, left, xshift=1.5pt]
		\tikzstyle{swEdgeNodeZ}=[textsize, above left, yshift=-2.5pt, xshift=2.5pt]
		\tikzstyle{arrow}=[-stealth]
		\tikzstyle{arrowpath}=[-stealth, green, thick]
		
		\foreach \y in {0,...,\yMax} {
			\foreach \z in {0,...,\zMax} {
				\node[vertex] (n0y\y z\z) at 
					(\xBegin + 0 * \xStep + \z * \zxStep,
					 \yBegin + \y * \yStep + \z * \zyStep) {};
				\node[vertex] (n1y\y z\z) at 
					(\xBegin + 1 * \xStep + \z * \zxStep,
					 \yBegin + \y * \yStep + \z * \zyStep) {};
				\node[vertex] (n2y\y z\z) at 
					(\xBegin + 2 * \xStep + \z * \zxStep + \xTimeGap,
					 \yBegin + \y * \yStep + \z * \zyStep) {};
				\node[vertex] (n3y\y z\z) at 
					(\xBegin + 3 * \xStep + \z * \zxStep + \xTimeGap,
					 \yBegin + \y * \yStep + \z * \zyStep) {};
				\node[vertextext] at (n0y\y z\z)
					{$v^\uparrow_{1,(\y,\z)}$};
				\node[vertextext] at (n1y\y z\z)
					{$v^\downarrow_{1,(\y,\z)}$};
				\node[vertextext] at (n2y\y z\z)
					{$v^\uparrow_{2,(\y,\z)}$};
				\node[vertextext] at (n3y\y z\z)
					{$v^\downarrow_{2,(\y,\z)}$};
				
				\draw[arrow] (n0y\y z\z) -- (n1y\y z\z)
					node[opEdgeNode, pos=0.65-0.3*\z] {$g_1(\y, \z)$};
				\draw[arrow] (n1y\y z\z) -- (n2y\y z\z)
					node[opEdgeNode, pos=0.65-0.3*\z] {$0$};
				\draw[arrow] (n2y\y z\z) -- (n3y\y z\z)
					node[opEdgeNode, pos=0.65-0.3*\z] {$g_2(\y, \z)$};
			}
		}
	
		\foreach \x in {0,2} {
			\foreach \y in {0,...,\yMaxMinusOne} {
				\foreach \z in {0,...,\zMax} {
					\pgfmathsetmacro{\yp}{int(\y + 1)}
					\pgfmathsetmacro{\zp}{int(\z + 1)}
					\pgfmathsetmacro{\xp}{int(\x + 1)}
					\draw[arrow] (n\x y\y z\z) -- (n\x y\yp z\z) 
						node[swEdgeNodeY, pos=0.6-0.2*\z] {$\beta_1$};
					\draw[arrow] (n\xp y\yp z\z) -- (n\xp y\y z\z) 
						node[swEdgeNodeY, pos=0.4+0.2*\z] {$0$};
				}
			}
		}
	
		\foreach \x in {0,2} {
			\foreach \y in {0,...,\yMax} {
				\foreach \z in {0,...,\zMaxMinusOne} {
					\pgfmathsetmacro{\yp}{int(\y + 1)}
					\pgfmathsetmacro{\zp}{int(\z + 1)}
					\pgfmathsetmacro{\xp}{int(\x + 1)}
					\draw[arrow] (n\x y\y z\z) -- (n\x y\y z\zp)
						node[swEdgeNodeZ, midway, ] {$\beta_2$};
					\draw[arrow] (n\xp y\y z\zp) -- (n\xp y\y z\z)
						node[swEdgeNodeZ, midway] {$0$};
				}
			}
		}
	
	\draw[arrowpath] (n0y0z0) -- (n0y1z0);
	\draw[arrowpath] (n0y1z0) -- (n0y2z0);
	\draw[arrowpath] (n0y2z0) -- (n1y2z0);
	\draw[arrowpath] (n1y2z0) -- (n1y1z0);
	\draw[arrowpath] (n1y1z0) -- (n2y1z0);
	\draw[arrowpath] (n2y1z0) -- (n2y1z1);
	\draw[arrowpath] (n2y1z1) -- (n3y1z1);
	\draw[arrowpath] (n3y1z1) -- (n3y0z1);
	\draw[arrowpath] (n3y0z1) -- (n3y0z0);
	
	\node[fill=red, circle, inner sep=1.8pt] at (n0y0z0) {};
	\node[fill=blue, circle, inner sep=1.8pt] at (n3y0z0) {};

	\end{tikzpicture}
	\caption{{\normalfont (This figure is colored)} Visualization of the graph representation. This example shows two server types ($d=2$) and two time slots ($T=2$). There are $m_1 = 2$ servers of type~1 and $m_2 = 1$ server of type~2. The algorithm calculates a shortest path from $v^\uparrow_{1,(0,0)}$ (red dot) to $v^\downarrow_{2,(0,0)}$ (blue dot). The shortest path is drawn in green and corresponds to the optimal schedule $\vec{x}_1 = (2,0)$ and $\vec{x}_2 = (1,1)$.}
	\label{fig:approx:graph}
\end{figure}

==> image_onlineAlgo.tex <==
\begin{figure}[t]
	%\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	%\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.7} %0.7
		\pgfmathsetmacro{\xLength}{15}
		\pgfmathsetmacro{\tbar}{5}
		\pgfmathsetmacro{\tMax}{\xLength - 1}
		
		\pgfmathsetmacro{\yBeginAlg}{0}
		
		\pgfmathsetmacro{\yLengthAlg}{3} 
		\pgfmathsetmacro{\yLengthOpt}{3}
		\pgfmathsetmacro{\yStep}{0.48}	%0.48
		\pgfmathsetmacro{\yBeginArrows}{\yBeginAlg + 3.1*\yStep}
		\pgfmathsetmacro{\yBeginOpt}{\yBeginAlg + \yStep * 3 + 1.3} % +1.3
		\pgfmathsetmacro{\yArrowStep}{0.13}
		\pgfmathsetmacro{\yArrowOffset}{2}
		\pgfmathsetmacro{\yLeftRight}{0.04}
		
		\pgfmathsetmacro{\axisExtend}{0.7}
		\pgfmathsetmacro{\tickHalfLength}{0.07}
		
		\pgfmathsetmacro{\numArrows}{4}
		\pgfmathsetmacro{\numArrowsMinusOne}{\numArrows - 1}
		
		\tikzstyle{axis}=[-stealth]
		\tikzstyle{arrow}=[-stealth, thick]
		\tikzstyle{line}=[-, thick]
		
		\def\xOpt{{0,1,1,1,2,2,0,0,3,3,2,2,1,0,0}}
		\def\xAlg{{0,1,1,1,2,2,1,1,3,3,3,3,3,1,0}}
		\def\arrowStart{{1,4,8,9}}
		
		
		%Color
		\fill[fill=red!40!white]
			(\xBegin + 1 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 6 * \xStep, \yBeginAlg + 1 * \yStep);
		\fill[fill=blue!40!white]
			(\xBegin + 4 * \xStep, \yBeginAlg + 1 * \yStep)
			rectangle
			(\xBegin + 6 * \xStep, \yBeginAlg + 2 * \yStep);
		\fill[fill=blue!40!white]
			(\xBegin + 6 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 9 * \xStep, \yBeginAlg + 1 * \yStep);
		\fill[fill=green!45!white]
			(\xBegin + 8 * \xStep, \yBeginAlg + 1 * \yStep)
			rectangle
			(\xBegin + 9 * \xStep, \yBeginAlg + 3 * \yStep);
		\fill[fill=green!45!white]
			(\xBegin + 9 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 13 * \xStep, \yBeginAlg + 2 * \yStep);
		\fill[fill=yellow!50!white]
			(\xBegin + 9 * \xStep, \yBeginAlg + 2 * \yStep)
			rectangle
			(\xBegin + 13 * \xStep, \yBeginAlg + 3 * \yStep);
		\fill[fill=yellow!50!white]
			(\xBegin + 13 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 14 * \xStep, \yBeginAlg + 1 * \yStep);
		\fill[fill=red!40!white]
			(\xBegin + 1 * \xStep, \yBeginOpt + 0 * \yStep)
			rectangle
			(\xBegin + 2 * \xStep, \yBeginOpt + 1 * \yStep);
		\fill[fill=blue!40!white]
			(\xBegin + 4 * \xStep, \yBeginOpt + 1 * \yStep)
			rectangle
			(\xBegin + 5 * \xStep, \yBeginOpt + 2 * \yStep);
		\fill[fill=green!45!white]
			(\xBegin + 8 * \xStep, \yBeginOpt + 1 * \yStep)
			rectangle
			(\xBegin + 9 * \xStep, \yBeginOpt + 3 * \yStep);
		\fill[fill=yellow!50!white]
			(\xBegin + 9 * \xStep, \yBeginOpt + 2 * \yStep)
			rectangle
			(\xBegin + 10 * \xStep, \yBeginOpt + 3 * \yStep);
		
		%%ALG-AXIS
		\draw[axis] (\xBegin, \yBeginAlg) 
			to (\xBegin + \xStep * \xLength + \axisExtend * \xStep, \yBeginAlg) node[below] {$t$};
		\draw[axis] (\xBegin, \yBeginAlg) 
			to (\xBegin, \yBeginAlg + \yStep * \yLengthAlg + \axisExtend * \yStep) node[left] {$x^\mathcal{A}_{t,j}$};
		\foreach \x in {0,...,\xLength} {
			\draw[-] 
				(\xBegin + \x * \xStep, \yBeginAlg + \tickHalfLength) -- 
				(\xBegin + \x * \xStep, \yBeginAlg - \tickHalfLength);
		}
		\foreach \y in {0,...,\yLengthAlg} {
			\draw[-] 
			(\xBegin + \tickHalfLength, \yBeginAlg + \y * \yStep) -- 
			(\xBegin - \tickHalfLength, \yBeginAlg + \y * \yStep);
		}
		\foreach \x in {0,...,\tMax} {
			\node[below] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginAlg) {$\x$};
		}
	
		%%OPT-AXIS
		\draw[axis] (\xBegin, \yBeginOpt) 
			to (\xBegin + \xStep * \xLength + \axisExtend * \xStep, \yBeginOpt) node[below] {$t$};
		\draw[axis] (\xBegin, \yBeginOpt) 
			to (\xBegin, \yBeginOpt + \yStep * \yLengthOpt + \axisExtend * \yStep) node[left] {$\hat{x}^t_{t,j}$};
		\foreach \x in {0,...,\xLength} {
			\draw[-] 
			(\xBegin + \x * \xStep, \yBeginOpt + \tickHalfLength) -- 
			(\xBegin + \x * \xStep, \yBeginOpt - \tickHalfLength);
		}
		\foreach \y in {0,...,\yLengthOpt} {
			\draw[-] 
			(\xBegin + \tickHalfLength, \yBeginOpt + \y * \yStep) -- 
			(\xBegin - \tickHalfLength, \yBeginOpt + \y * \yStep);
		}
		\foreach \x in {0,...,\tMax} {
			\node[below] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginOpt) {$\x$};
		}
	
		
	
	
		
		%%ALG
		\foreach \x in {1,...,\tMax} {
			\pgfmathsetmacro{\ybefore}{\xAlg[\x - 1]}
			\pgfmathsetmacro{\ynow}{\xAlg[\x]}
			\draw[line] 
				(\xBegin + \x * \xStep, \yBeginAlg + \ybefore * \yStep) --
				(\xBegin + \x * \xStep, \yBeginAlg + \ynow * \yStep);
			\draw[line] 
				(\xBegin + \x * \xStep, \yBeginAlg + \ynow * \yStep) --
				(\xBegin + \x * \xStep + \xStep, \yBeginAlg + \ynow * \yStep);
		}
		
		
		%%OPT
		\foreach \x in {1,...,\tMax} {
			\pgfmathsetmacro{\ybefore}{\xOpt[\x - 1]}
			\pgfmathsetmacro{\ynow}{\xOpt[\x]}
			\draw[line] 
				(\xBegin + \x * \xStep, \yBeginOpt + \ybefore * \yStep) --
				(\xBegin + \x * \xStep, \yBeginOpt + \ynow * \yStep);
			\draw[line] 
				(\xBegin + \x * \xStep, \yBeginOpt + \ynow * \yStep) --
				(\xBegin + \x * \xStep + \xStep, \yBeginOpt + \ynow * \yStep);
		}
	
		%%ARROWS
		\foreach \i in {0,...,\numArrowsMinusOne} {
			\pgfmathsetmacro{\x}{\arrowStart[\i]}
			\pgfmathsetmacro{\yplus}{\yArrowOffset * \yArrowStep + \i * \yArrowStep}
			\draw[arrow] 
			(\xBegin + \x * \xStep + \yLeftRight, 
				\yBeginArrows) --
			(\xBegin + \x * \xStep + \yLeftRight, 
				\yBeginArrows + \yplus) --
			(\xBegin + \x * \xStep + \tbar * \xStep - \yLeftRight,
				\yBeginArrows + \yplus) --
			(\xBegin + \x * \xStep + \tbar * \xStep - \yLeftRight,
				 \yBeginArrows);
		}
	
		
					
			
			
	
	\end{tikzpicture}
	\caption{
		{\normalfont (This figure is colored)} 
		Visualization of algorithm~$\mathcal{A}$ for one specific server type $j$ with $\bar{t}_j = 5$. The upper plot shows $\hat{x}^t_{t,j}$, while the lower plot shows the resulting values $x^\mathcal{A}_{t,j}$. Note that the upper plot is not an optimal schedule, but the last state of each optimal schedule $\hat{X}^1, \hat{X}^2, \dots, \hat{X}^T$. The algorithm ensures that $x^\mathcal{A}_{t,j} \geq \hat{x}^t_{t,j}$ is always satisfied which is visualized by the colors: Each colored square in the upper plot causes a server to be powered up. The runtime of this server is drawn in the same color in the lower plot. Additionally, the arrows indicate the time slot when a server is powered down (e.g., at time slot $1$, a server is powered up, and $\bar{t}_j = 5$ time slots later, it is powered down).  
	}
	\label{fig:online:algo}
\end{figure}

==> image_onlineAlgoTime.tex <==
\begin{figure}[tb]
	%\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	%\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	%\small
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.9} %0.9
		\pgfmathsetmacro{\xLength}{13}
		\pgfmathsetmacro{\tMax}{\xLength - 1}
		
		\pgfmathsetmacro{\yBeginAlg}{0}
		\pgfmathsetmacro{\yStep}{0.55} %0.55
		
		\pgfmathsetmacro{\yopt}{-0.7}
		\pgfmathsetmacro{\yNumberDist}{-0.4} %-0.4
		\pgfmathsetmacro{\yltj}{\yopt + \yNumberDist}
		\pgfmathsetmacro{\yttj}{\yltj + \yNumberDist}
		\pgfmathsetmacro{\ywt}{\yttj + \yNumberDist}
		
		\pgfmathsetmacro{\yarrow}{2.6} %2.6
		\pgfmathsetmacro{\yarrowstep}{-0.15}
		
		\pgfmathsetmacro{\yLengthAlg}{3}
		\pgfmathsetmacro{\yLengthOpt}{3}
		\pgfmathsetmacro{\yBeginOpt}{\yBeginAlg + \yLengthAlg * \yStep + \yStep + 10*\yarrowstep}
		
		
		
		\pgfmathsetmacro{\axisExtend}{0.4}
		\pgfmathsetmacro{\tickHalfLength}{0.07}
		
		\tikzstyle{axis}=[-stealth]
		\tikzstyle{arrow}=[{Circle[open]}-{Stealth}{Bar}]
		%\tikzstyle{arrow}=[{Bar}-{Stealth}{Bar}]
		\tikzstyle{line}=[-, thick]
		\tikzstyle{numbernode}=[]%[text height=\heightof{$\Lambda$},text depth=\depthof{g}]
		
		\def\xOpt{{0,1,2,1,3,0,0,1,2,0,0,0,0}}
		\def\xAlg{{0,1,2,2,3,1,1,1,2,1,0,0,0}}
		\def\ltj{{0,3,1,4,1,2,1,1,2,3,5,1,3}}
		
		\node[numbernode] at (\xBegin + \xStep * 0, \yopt) {$\hat{x}^t_{t,j} = $};
		\foreach \x in {1,...,\tMax} {
			\pgfmathsetmacro{\value}{\xOpt[\x]}
			\node[numbernode] at (\xBegin + \x * \xStep + 0.5*\xStep, \yopt) {\value};
		}
		
		\node[numbernode] at (\xBegin + \xStep * 0, \yltj) {$l_{t,j} = $};
		\foreach \x in {1,...,\tMax} {
			\pgfmathsetmacro{\ltjx}{\ltj[\x]}
			\node[numbernode] at (\xBegin + \x * \xStep + 0.5*\xStep, \yltj) {\ltjx};
		}
		
		\node[numbernode] at (\xBegin + \xStep * 0, \yttj) {$\bar{t}_{t,j} = $};
		\node[numbernode] at (\xBegin + \xStep * 1.5, \yttj) {$3$};
		\node[numbernode] at (\xBegin + \xStep * 2.5, \yttj) {$2$};
		\node[numbernode] at (\xBegin + \xStep * 3.5, \yttj) {$4$};
		\node[numbernode] at (\xBegin + \xStep * 4.5, \yttj) {$4$};
		\node[numbernode] at (\xBegin + \xStep * 5.5, \yttj) {$3$};
		\node[numbernode] at (\xBegin + \xStep * 6.5, \yttj) {$3$};
		\node[numbernode] at (\xBegin + \xStep * 7.5, \yttj) {$2$};
		\node[numbernode] at (\xBegin + \xStep * 8.5, \yttj) {$1$};
		\node[numbernode] at (\xBegin + \xStep * 9.5, \yttj) {$2$};
		\node[numbernode] at (\xBegin + \xStep * 10.5, \yttj) {$\ldots$};
		\node[numbernode] at (\xBegin + \xStep * 11.5, \yttj) {$\ldots$};
		\node[numbernode] at (\xBegin + \xStep * 12.5, \yttj) {$\ldots$};
		
		\newcommand{\spcl}{\hskip-0.2pt}
		\newcommand{\spck}{\hskip-1.9pt}
		\newcommand{\spc}{\hskip-0.7pt}
		\node[numbernode] at (\xBegin + \xStep * 0, \ywt) {$W_t = $};
		\node[numbernode] at (\xBegin + \xStep * 1.5, \ywt) {$\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 2.5, \ywt) {$\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 3.5, \ywt) {$\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 4.5, \ywt) {$\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 5.5, \ywt) {$\{1,2\}$};
		\node[numbernode] at (\xBegin + \xStep * 6.5, \ywt) {$\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 7.5, \ywt) {$\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 8.5, \ywt) {$\{3\}$};
		\node[numbernode] at (\xBegin + \xStep * 9.5, \ywt) {$\{\spc4{\hskip-0.2pt},\spck5\spc\}\,$};
		\node[numbernode] at (\xBegin + \xStep * 10.5, \ywt) {$\,\{\spc6{\hskip-0.2pt},\spck7{\hskip-1pt},\spck8\spc\}$};
		\node[numbernode] at (\xBegin + \xStep * 11.5, \ywt) {$\,\emptyset$};
		\node[numbernode] at (\xBegin + \xStep * 12.5, \ywt) {$\{9\}$};
		
		\draw[arrow] (\xBegin + \xStep * 1.0, \yarrow + \yarrowstep * 1) -- (\xBegin + \xStep * 5, \yarrow + \yarrowstep * 1);
		\draw[arrow] (\xBegin + \xStep * 2.0, \yarrow + \yarrowstep * 2) -- (\xBegin + \xStep * 5, \yarrow + \yarrowstep * 2);
		\draw[arrow] (\xBegin + \xStep * 3.0, \yarrow + \yarrowstep * 3) -- (\xBegin + \xStep * 8, \yarrow + \yarrowstep * 3);
		\draw[arrow] (\xBegin + \xStep * 4.0, \yarrow + \yarrowstep * 4) -- (\xBegin + \xStep * 9, \yarrow + \yarrowstep * 4);
		\draw[arrow] (\xBegin + \xStep * 5.0, \yarrow + \yarrowstep * 5) -- (\xBegin + \xStep * 9, \yarrow + \yarrowstep * 5);
		\draw[arrow] (\xBegin + \xStep * 6.0, \yarrow + \yarrowstep * 6) -- (\xBegin + \xStep * 10, \yarrow + \yarrowstep * 6);
		\draw[arrow] (\xBegin + \xStep * 7.0, \yarrow + \yarrowstep * 7) -- (\xBegin + \xStep * 10, \yarrow + \yarrowstep * 7);
		\draw[arrow] (\xBegin + \xStep * 8.0, \yarrow + \yarrowstep * 8) -- (\xBegin + \xStep * 10, \yarrow + \yarrowstep * 8);
		\draw[arrow] (\xBegin + \xStep * 9.0, \yarrow + \yarrowstep * 9) -- (\xBegin + \xStep * 12, \yarrow + \yarrowstep * 9);
		
		%Color ALG
		\fill[fill=red!40!white]
			(\xBegin + 1 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 5 * \xStep, \yBeginAlg + 1 * \yStep);
		\fill[fill=blue!40!white]
			(\xBegin + 2 * \xStep, \yBeginAlg + 1 * \yStep)
			rectangle
			(\xBegin + 5 * \xStep, \yBeginAlg + 2 * \yStep);
		\fill[fill=green!45!white]
			(\xBegin + 4 * \xStep, \yBeginAlg + 2 * \yStep)
			rectangle
			(\xBegin + 5 * \xStep, \yBeginAlg + 3 * \yStep);
		\fill[fill=green!45!white]
			(\xBegin + 5 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 9 * \xStep, \yBeginAlg + 1 * \yStep);
		\fill[fill=yellow!50!white]
			(\xBegin + 8 * \xStep, \yBeginAlg + 1 * \yStep)
			rectangle
			(\xBegin + 9 * \xStep, \yBeginAlg + 2 * \yStep);
		\fill[fill=yellow!50!white]
			(\xBegin + 9 * \xStep, \yBeginAlg + 0 * \yStep)
			rectangle
			(\xBegin + 10 * \xStep, \yBeginAlg + 1 * \yStep);
			
%		%Color OPT
%		\fill[fill=red!40!white]
%			(\xBegin + 1 * \xStep, \yBeginOpt + 0 * \yStep)
%			rectangle
%			(\xBegin + 2 * \xStep, \yBeginOpt + 1 * \yStep);
%		\fill[fill=blue!40!white]
%			(\xBegin + 2 * \xStep, \yBeginOpt + 1 * \yStep)
%			rectangle
%			(\xBegin + 3 * \xStep, \yBeginOpt + 2 * \yStep);
%		\fill[fill=green!45!white]
%			(\xBegin + 4 * \xStep, \yBeginOpt + 2 * \yStep)
%			rectangle
%			(\xBegin + 5 * \xStep, \yBeginOpt + 3 * \yStep);
%		\fill[fill=yellow!50!white]
%			(\xBegin + 8 * \xStep, \yBeginOpt + 1 * \yStep)
%			rectangle
%			(\xBegin + 9 * \xStep, \yBeginOpt + 2 * \yStep);

		
		%%ALG-AXIS
		\draw[axis] (\xBegin, \yBeginAlg) 
			to (\xBegin + \xStep * \xLength + \axisExtend * \xStep, \yBeginAlg) node[below] {$t$};
		\draw[axis] (\xBegin, \yBeginAlg) 
			to (\xBegin, \yBeginAlg + \yStep * \yLengthAlg + \axisExtend * \yStep) node[left] {$x^\mathcal{B}_{t,j}$};
		\foreach \x in {0,...,\xLength} {
			\draw[-] 
				(\xBegin + \x * \xStep, \yBeginAlg + \tickHalfLength) -- 
				(\xBegin + \x * \xStep, \yBeginAlg - \tickHalfLength);
		}
		\foreach \y in {0,...,\yLengthAlg} {
			\draw[-] 
			(\xBegin + \tickHalfLength, \yBeginAlg + \y * \yStep) -- 
			(\xBegin - \tickHalfLength, \yBeginAlg + \y * \yStep);
		}
		\foreach \x in {0,...,\tMax} {
			\node[below] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginAlg) {$\x$};
		}
		
%		%OPT-AXIS
%		\draw[axis] (\xBegin, \yBeginOpt) 
%		to (\xBegin + \xStep * \xLength + \axisExtend * \xStep, \yBeginOpt) node[below] {$t$};
%		\draw[axis] (\xBegin, \yBeginOpt) 
%		to (\xBegin, \yBeginOpt + \yStep * \yLengthOpt + \axisExtend * \yStep) node[left] {$\hat{x}^t_{t,j}$};
%		\foreach \x in {0,...,\xLength} {
%			\draw[-] 
%			(\xBegin + \x * \xStep, \yBeginOpt + \tickHalfLength) -- 
%			(\xBegin + \x * \xStep, \yBeginOpt - \tickHalfLength);
%		}
%		\foreach \y in {0,...,\yLengthOpt} {
%			\draw[-] 
%			(\xBegin + \tickHalfLength, \yBeginOpt + \y * \yStep) -- 
%			(\xBegin - \tickHalfLength, \yBeginOpt + \y * \yStep);
%		}
%		\foreach \x in {0,...,\tMax} {
%			\node[below] at (\xBegin + \x * \xStep + 0.5 * \xStep, \yBeginOpt) {$\x$};
%		}
	
		%%ALG
		\foreach \x in {1,...,\tMax} {
			\pgfmathsetmacro{\ybefore}{\xAlg[\x - 1]}
			\pgfmathsetmacro{\ynow}{\xAlg[\x]}
			\draw[line] 
				(\xBegin + \x * \xStep, \yBeginAlg + \ybefore * \yStep) --
				(\xBegin + \x * \xStep, \yBeginAlg + \ynow * \yStep);
			\draw[line] 
				(\xBegin + \x * \xStep, \yBeginAlg + \ynow * \yStep) --
				(\xBegin + \x * \xStep + \xStep, \yBeginAlg + \ynow * \yStep);
		}
		
%		%OPT
%		\foreach \x in {1,...,\tMax} {
%			\pgfmathsetmacro{\ybefore}{\xOpt[\x - 1]}
%			\pgfmathsetmacro{\ynow}{\xOpt[\x]}
%			\draw[line] 
%			(\xBegin + \x * \xStep, \yBeginOpt + \ybefore * \yStep) --
%			(\xBegin + \x * \xStep, \yBeginOpt + \ynow * \yStep);
%			\draw[line] 
%			(\xBegin + \x * \xStep, \yBeginOpt + \ynow * \yStep) --
%			(\xBegin + \x * \xStep + \xStep, \yBeginOpt + \ynow * \yStep);
%		}
		
	
	\end{tikzpicture}
	\caption{
		{\normalfont (This figure is colored)} 
		Visualization of algorithm $\mathcal{B}$ for one specific server type $j$ with $\beta_j = 6$. The plot shows the number of active servers $x^\mathcal{B}_{t,j}$ of algorithm $\mathcal{B}$. The colors indicate the running time of each server. 
		The values $\hat{x}^t_{t,j}$ (that are needed to determine when a server has to be powered up) and the idle operating costs $l_{t,j}$ as well as the resulting values of $\bar{t}_{t,j}$ and $W_t$ are shown below the plot. 
		The running time $\bar{t}_{t,j}$ of a server that is powered up a time slot $t$ is indicated by the arrows, e.g., a server that is powered up at time slot $t = 2$ runs for $\bar{t}_{2,j} = 2$ \emph{additional} time slots, so it is powered down at the end of time slot $t + \bar{t}_{t,j} = 4$. The values $\bar{t}_{t,j}$ are the maximal number of time slots \emph{after} $t$ such that the idle operating costs do not exceed $\beta_j$, e.g., $\bar{t}_{2,j} = 2$, because $l_{3,j} + l_{4,j} = 4+1 = 5 \leq \beta_j = 6$, but $l_{3,j} + l_{4,j} + l_{5,j} = 7 > \beta_j$. At time slot $t$, the servers that were powered up at time $u \in W_t$ are shut down, e.g., $W_5 = \{1,2\}$, so both the red and the blue server are powered down at time slot $5$. For $t \geq 10$, the values of $\bar{t}_{t,j}$ are not known yet, because they depend on $l_{13,j}$.
	}
	\label{fig:online:time}
\end{figure}

==> image_tau.tex <==
\begin{figure}[t]
	%\setlength{\abovecaptionskip}{6pt plus 0pt minus 0pt}
	%\setlength{\belowcaptionskip}{0pt plus 0pt minus 0pt}
	
	\centering
	\begin{tikzpicture}
		\pgfmathsetmacro{\xBegin}{0}
		\pgfmathsetmacro{\xStep}{0.5} %0.5
		\pgfmathsetmacro{\xLength}{20}
		\pgfmathsetmacro{\tbar}{5}
		\pgfmathsetmacro{\tMax}{\xLength - 1}
		
		\pgfmathsetmacro{\yBegin}{0}
		
		\pgfmathsetmacro{\yStep}{0.48} %0.48
		\pgfmathsetmacro{\yHeightCorrection}{-0.02cm} %0
		\pgfmathsetmacro{\numBlocks}{7}
		\pgfmathsetmacro{\numBlocksMinusOne}{\numBlocks - 1}
		\pgfmathsetmacro{\tauLastIndex}{2}
		\pgfmathsetmacro{\tauLastIndexMinusOne}{\tauLastIndex - 1}
		\pgfmathsetmacro{\yAxis}{\yBegin - 0.5 * \yStep}
		\pgfmathsetmacro{\yLow}{\yBegin - \yStep}
		\pgfmathsetmacro{\yHigh}{\yBegin + \numBlocks*\yStep + \yStep}
		
		\pgfmathsetmacro{\axisExtend}{0.7}
		
		\pgfmathsetmacro{\tickHalfLength}{0.07}
		
		\tikzstyle{arrow}=[-stealth]

		
		\def\activation{{0,1.6,6,10,12,12.5,16}}
		\def\tauarray{{1.6,10,16}}
		\def\colortable{{
				"1.0 0.6 0.6",
				"1.0 0.6 0.6",
				"0.6 1.0 0.6",
				"0.6 1.0 0.6",
				"0.7 0.7 1.0",
				"0.7 0.7 1.0",
				"0.7 0.7 1.0"}}
		
		\foreach \y in {0,...,\numBlocksMinusOne} {
			\pgfmathsetmacro{\yp}{int(\y + 1)}
			\pgfmathsetmacro{\xIdx}{\activation[\y] }
			\pgfmathparse{\colortable[\y]};
			\definecolor{currentColor}{rgb}{\pgfmathresult};
			\draw[fill=currentColor]
				(\xBegin + \xIdx * \xStep, \yBegin + \y * \yStep) 
				rectangle 
				(\xBegin + \xIdx * \xStep + \tbar * \xStep, \yBegin + \y * \yStep + \yStep)
				node[midway, yshift=\yHeightCorrection] {$A_{j,\yp}$};
			
	
		}
		
		\draw[arrow] (\xBegin, \yAxis) 
			to (\xBegin + \xStep * \xLength + \axisExtend * \xStep, \yAxis) node[below] {$t$};
		\draw[-] (\xBegin, \yAxis + \tickHalfLength) -- 
			(\xBegin, \yAxis - \tickHalfLength) 
			node[below] {$0$};
		
	
		\foreach \y in {0,...,\tauLastIndex} {
			\pgfmathsetmacro{\yp}{int(\y + 1)}
			\pgfmathsetmacro{\xtau}{\tauarray[\y] }
			\draw[dashed, very thick] 
				(\xBegin + \xtau * \xStep, \yLow) -- 
				(\xBegin + \xtau * \xStep, \yHigh);
			\node[below] at
				(\xBegin + \xtau * \xStep, \yLow)
				{$\tau_{j,\yp}$};
		}
	
		\foreach \y in {0,...,\tauLastIndexMinusOne} {
			\pgfmathsetmacro{\yp}{int(\y + 1) }
			\pgfmathsetmacro{\xtau}{\tauarray[\y] }
			\pgfmathsetmacro{\xnext}{\tauarray[\yp] }
			\draw[stealth-stealth] 
				(\xBegin + \xtau * \xStep + 0.1,
				 \yHigh - 0.5 * \yStep) -- 
				(\xBegin + \xnext * \xStep - 0.1,
				 \yHigh - 0.5 * \yStep)
			node[midway,above] {$\geq \bar{t}_j$};
		}
	
		
	
	\end{tikzpicture}
	\caption{
		{\normalfont (This figure is colored)} 
		Example of the blocks $A_{j,i}$ (rectangles) and the corresponding special time slots $\tau_{j,k}$ (dashed vertical lines) for one specific server type $j$. The distance between two consecutive special time slots is always greater than or equal to $\bar{t}_j$. The index block sets $B_{j,k}$ defined in the proof of Lemma~\ref{lemma:online:func:djisum} are $B_{j,1} = \{1,2\}$ (marked in red), $B_{j,2} = \{3,4\}$ (green), $B_{j,3} = \{5,6,7\}$ (blue). 
	}
	\label{fig:online:tau}
\end{figure}
